AntiFLipper: A Secure and Efficient Defense Against Label-Flipping Attacks in Federated Learning

In federated learning, malicious clients can corrupt a shared classifier by flipping the labels of their local training data. A natural way to detect them is to ask each client how accurately the global model predicts its local labels. However, because the global model is more accurate on some classes than others, honest clients with different class proportions can report very different accuracies. Malicious clients can also falsify their reports. We present AntiFLipper, a lightweight defense that needs no clean validation data at the server. Each client reports its per-class sample and correct-prediction counts, from which the server estimates the global model's accuracy on every class. The server then compares each client's reported accuracy with the accuracy expected for its class proportions, and a check on the direction of each client's final-layer update provides a second detection signal. On MNIST and CIFAR-10, the 84-byte report adds less than 0.1% to each model upload, and server processing time is comparable to FedAvg in a matched benchmark. On CIFAR-10 with moderate label skew and 40% of clients flipping all their labels, AntiFLipper reaches 72.0% mean test accuracy, versus 69.2% for the strongest of six baselines, and detects every attacker without excluding any honest client. In the same setting, detection remains complete in separate tests with falsified reports, partial label flipping and 50% client participation. Under severe label skew without attackers, AntiFLipper reduces wrongful exclusions of honest clients from 18.3 of 20 on average with unadjusted accuracy feedback to zero.

==> fig/architecture.tex <==
% AntiFLipper overview (one round). Included by AntiFlipper_v11.tex and AntiFlipper_v11_journal.tex.
% Needs: \usetikzlibrary{arrows.meta,positioning,fit,backgrounds,calc,shapes.geometric,shapes.symbols}
% Grid: client lanes at x = 1.0 / 2.5 / 4.0; module bars start at x = 0.45;
%       M2/M5 end at x = 5.4; M4 occupies x = 6.75..8.55; M6 spans 0.45..8.55.
\definecolor{repc}{RGB}{38,99,170}\definecolor{repf}{RGB}{226,236,250}
\definecolor{updc}{RGB}{204,110,20}\definecolor{updf}{RGB}{253,237,219}
\definecolor{okc}{RGB}{22,150,100}\definecolor{badc}{RGB}{214,48,49}
\definecolor{barf}{RGB}{222,222,222}
\begin{tikzpicture}[
  font=\sffamily\small, >={Stealth[length=5pt,width=4pt]}, line cap=round,
  bar/.style={rounded corners=5pt, fill=barf, minimum height=0.62cm, align=center, inner sep=2pt},
  tok/.style={circle, minimum size=0.62cm, inner sep=0pt, font=\sffamily\footnotesize\bfseries},
  dia/.style={diamond, aspect=1, minimum size=0.82cm, inner sep=0pt, rounded corners=3pt, font=\sffamily\footnotesize\bfseries},
  group/.style={draw=black!45, dotted, line width=0.7pt, rounded corners=6pt},
  lbl/.style={font=\sffamily\scriptsize, align=left, text=black!75, anchor=west},
  w/.style={line width=0.9pt},
]
% ---------------------------------------------------------------- lanes and fixed columns
\def\xa{1.0}\def\xb{2.5}\def\xc{4.0}
\def\xl{4.6}   % left edge of the side labels
\def\xm{7.65}  % centre of M4
\def\ybus{0.95}
% ---------------------------------------------------------------- server frame (label sits on the frame line)
\draw[dashed, line width=0.8pt, rounded corners=9pt, black!70] (0.15,1.3) rectangle (8.85,7.05);
\node[font=\sffamily\small\bfseries, fill=white, inner sep=3pt, anchor=west] at (0.4,7.05) {Server};
% ---------------------------------------------------------------- clients (device card with a local data store)
\foreach \x/\n/\name/\col in {\xa/a/Client 1/black, \xb/b/Client 2/black, \xc/c/Attacker/badc}{
  \node[draw=\col, line width=1.1pt, rounded corners=4pt, minimum width=1.32cm, minimum height=0.95cm, fill=white] (cl\n) at (\x,0) {};
  \begin{scope}[shift={(\x-0.36,0.04)}, \col, line width=0.7pt]
    \draw[fill=white] (-0.16,0.16) -- (-0.16,-0.14) arc[start angle=180, end angle=360, x radius=0.16, y radius=0.055] -- (0.16,0.16);
    \draw[fill=white] (0,0.16) ellipse[x radius=0.16, y radius=0.055];
    \draw[line width=0.5pt] (-0.16,0.01) arc[start angle=180, end angle=360, x radius=0.16, y radius=0.055];
  \end{scope}
  \node[font=\sffamily\scriptsize, text=\col] at (\x+0.2,0.06) {$m_j$};
  \node[font=\sffamily\scriptsize, text=\col] at (\x,-0.33) {\name};
}
\node[font=\sffamily\scriptsize, text=badc, align=center, anchor=west] at (\xc+0.72,0.0) {flips\\labels};
% ---------------------------------------------------------------- M1: received reports
\node[group, minimum width=3.9cm, minimum height=0.95cm] at (\xb,2.05) {};
\foreach \x/\n/\c in {\xa/a/repc, \xb/b/repc, \xc/c/badc}
  \node[tok, fill=repf, draw=\c, line width=1.1pt] (r\n) at (\x,2.05) {M1};
\node[lbl] at (\xl,2.05) {Per-class\\reports\\($4{+}8K$\,B)};
% ---------------------------------------------------------------- M2
\node[bar, minimum width=4.95cm] (m2) at (2.925,3.1) {\textbf{M2:} Class-conditional residual \ $r_j$};
% ---------------------------------------------------------------- M3: per-client trust
\node[group, minimum width=3.9cm, minimum height=1.15cm] at (\xb,4.15) {};
\node[dia, fill=okc, text=white] (ta) at (\xa,4.15) {M3};
\node[dia, fill=okc, text=white] (tb) at (\xb,4.15) {M3};
\node[dia, fill=white, draw=badc, line width=1.1pt, text=badc] (tc) at (\xc,4.15) {M3};
\node[lbl] at (\xl,4.15) {Trust\\update $\tau_j$};
% ---------------------------------------------------------------- M5, M6
\node[bar, minimum width=4.95cm] (m5) at (2.925,5.15) {\textbf{M5:} Flags \& capped exclusion};
\node[bar, minimum width=8.1cm]  (m6) at (4.5,6.2)  {\textbf{M6:} Trust-weighted aggregation over $S_t\setminus\beta$};
% ---------------------------------------------------------------- M4 (update path): box with three stacked parts
\node[rounded corners=5pt, fill=updf, draw=updc, line width=0.9pt, minimum width=1.8cm, minimum height=3.9cm] (m4) at (\xm,3.55) {};
\node[align=center, anchor=north, inner sep=0pt] at ($(m4.north)+(0,-0.18)$) {\textbf{M4:}\\Update\\consistency\\check};
\draw[updc!60, line width=0.5pt] ($(m4.center)+(-0.6,0.1)$) -- ($(m4.center)+(0.6,0.1)$);
\node[font=\footnotesize] at ($(m4.center)+(0,-0.5)$) {$\cos(\delta_j,\tilde\delta)$};
\node[font=\sffamily\scriptsize, align=center, text=black!75] at ($(m4.center)+(0,-1.3)$) {last layer\\vs.\ median};
% ---------------------------------------------------------------- update bus (orange), clients -> M4
\foreach \n in {a,b,c}
  \draw[w, updc] ($(cl\n.north)+(0.42,0)$) -- ($(cl\n.north)+(0.42,\ybus-0.475)$);
\draw[w, updc, ->] ($(\xa+0.42,\ybus)$) -- (\xm,\ybus) -- (m4.south);
\node[font=\sffamily\scriptsize, text=updc, anchor=north] at (6.45,\ybus-0.04) {updates $m_j$};
% ---------------------------------------------------------------- report arrows (blue), centred on each M1, bridging the bus
\foreach \n/\c in {a/repc, b/repc, c/badc}
  \draw[w, \c, ->, preaction={draw=white, line width=3.4pt, shorten <=2pt, shorten >=2pt}] (cl\n.north) -- (r\n.south);
% ---------------------------------------------------------------- vertical flow through the modules
\foreach \n/\c in {a/black, b/black, c/badc}{
  \draw[w, \c, ->] (r\n.north) -- (r\n.north |- m2.south);
  \draw[w, \c, ->] (t\n.south |- m2.north) -- (t\n.south);
  \draw[w, \c, ->] (t\n.north) -- (t\n.north |- m5.south);
}
\foreach \x in {\xa,\xb}
  \draw[w, ->] (\x,5.46) -- (\x,5.89);
\draw[w, badc, dashed] (\xc,5.46) -- (\xc,5.6);
\node[circle, fill=badc, text=white, inner sep=0.6pt, font=\sffamily\tiny\bfseries] at (\xc,5.69) {$\times$};
\node[font=\sffamily\scriptsize, text=badc, anchor=west] at (\xc+0.18,5.69) {excluded};
% ---------------------------------------------------------------- M4 outputs
\draw[w, updc, ->] (m4.west |- m5) -- node[above, font=\sffamily\scriptsize, text=updc] {flag} (m5.east);
\draw[w, updc, ->] (m4.west |- m2) -- node[above, font=\sffamily\scriptsize, text=updc] {$r_j{\leftarrow}\min$} (m2.east);
\draw[w, updc, ->] (m4.north) -- (m4.north |- m6.south);
% ---------------------------------------------------------------- global model and broadcast
\node[cloud, cloud puffs=11, cloud puff arc=110, aspect=2.2, draw=black!75, line width=0.9pt, fill=white,
      minimum width=2.3cm, minimum height=0.95cm, font=\sffamily\footnotesize, align=center] (gm) at (4.5,7.95) {Global model\\$M_{t+1}$};
\draw[w, ->] (m6.north) -- (gm.south);
\draw[w, ->] (gm.west) -- (-0.45,7.95) -- (-0.45,-0.95) -- (\xc,-0.95) -- (clc.south);
\foreach \n in {a,b} \draw[w, ->] (cl\n.south |- 0,-0.95) -- (cl\n.south);
\node[font=\sffamily\scriptsize, rotate=90, anchor=south] at (-0.45,3.4) {broadcast to sampled clients};
\end{tikzpicture}

